Conformally invariant energies of knots

Conformally invariant functionals on the space of knots are introduced via extrinsic conformal geometry of the knot and integral geometry on the space of spheres. Our functionals are expressed in terms of a complex-valued 2-form which can be considered as the cross-ratio of a pair of infinitesimal segments of the knot. We show that our functionals detect the unknot as the total curvature does, and that their values explode if a knot degenerates to a singular knot with double points.

==> Incrzone1.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=Incrzone1.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8506,5718)(2678,-6681)
\put(7850,-5065){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$m_n$}}}
\put(2678,-4155){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c_1$}}}
\put(5270,-1233){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$S_2$}}}
\put(5561,-2220){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$m_2$}}}
\put(6257,-1967){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$S_1$}}}
\put(7269,-2397){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$m_3$}}}
\put(6573,-3434){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c_2$}}}
\put(5296,-4509){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$m_1$}}}
\put(6598,-5482){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c_n$}}}
\put(9848,-4218){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$A$}}}
\end{picture}


==> Knitted_curve.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=Knitted_curve.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5792,5800)(2476,-6338)
\end{picture}


==> NTzone.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=NTzone.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5531,5811)(3901,-7228)
\end{picture}


==> cosine.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=cosine.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7876,6602)(2250,-5903)
\put(2250,-1874){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y$}}}
\put(9076,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\tilde y}$}}}
\put(10126,119){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\tilde K}_x$}}}
\put(4801,-1515){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x$}}}
\put(3584,-680){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$K$}}}
\put(5462,-2266){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$1$}}}
\put(7501,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-f\prime_{ (s)} $}}}
\put(3062,-3129){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\tilde y}$}}}
\put(6884,-1381){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$I_x$}}}
\put(4321,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c{(x,x,y)}$}}}
\put(4066,-2506){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\theta$}}}
\put(8986,-2956){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\theta$}}}
\end{picture}


==> degreezero.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=degreezero.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6847,6397)(1866,-8298)
\put(6044,-5743){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$f{(0)}$}}}
\put(5515,-7120){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$f{({1\over 2})}$}}}
\put(6394,-2653){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$f{(\varepsilon)}$}}}
\put(4859,-7706){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$f{({1\over 2}-\varepsilon)}$}}}
\put(4495,-3647){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$f{({1\over 2})}$}}}
\put(2857,-3201){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\varepsilon$}}}
\put(4622,-2270){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$f{(0)}$}}}
\end{picture}


==> degst.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=degst.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(12136,4754)(1672,-5040)
\put(1672,-3861){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}${\displaystyle {3\over 400{(d+t)}}}$}}}
\put(10152,-4890){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}${\displaystyle {400(d+t) \over3}}$}}}
\put(6023,-4004){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}${\displaystyle {1\over200{(d+t)}}}$}}}
\put(7131,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Gamma$}}}
\put(2011,-4629){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Pi_{x_+}$}}}
\put(6322,-1438){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\pi_{x_+}{(I_{x_+}{(K)})}$}}}
\put(9436,-695){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$N_t$}}}
\put(12484,-526){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$K$}}}
\put(4252,-2662){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_+$}}}
\put(5385,-2832){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\hat x_+$}}}
\end{picture}


==> domaind.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=domaind.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9642,5760)(2703,-6872)
\put(8788,-4741){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d$}}}
\put(3175,-3846){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$N_{-t}$}}}
\put(5038,-2515){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_-=f(-t)$}}}
\put(8026,-4306){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D$}}}
\put(7076,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$K$}}}
\put(7626,-4729){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$f_{(0)}$}}}
\put(8297,-4378){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$f_{(\delta)}$}}}
\put(10179,-4330){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$N_t$}}}
\put(10953,-5564){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_+=f(t)$}}}
\end{picture}


==> firstpol.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=firstpol.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8659,6363)(1797,-7300)
\put(10456,-1427){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${K}$}}}
\end{picture}


==> infcr.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=infcr.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8179,8759)(451,-9218)
\put(3417,-2741){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x=\tilde x$}}}
\put(6020,-4525){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\Sigma_k(x,y)$}}}
\put(451,-3891){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\Pi_x(y)\tilde =\CC$}}}
\put(7207,-7539){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$2\alpha$}}}
\put(3019,-7469){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\alpha$}}}
\put(2871,-7227){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\alpha$}}}
\put(7102,-6954){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\alpha$}}}
\put(1185,-651){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$C(x,x,y)$}}}
\put(6247,-1986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$y+dy$}}}
\put(4088,-2329){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x+dx=\tilde  x+\tilde {dx}$}}}
\put(5762,-2862){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$y=\tilde y$}}}
\put(6608,-2956){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\tilde y+\tilde  {dy}$}}}
\put(6095,-2282){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\theta$}}}
\put(6362,-2665){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\theta$}}}
\end{picture}


==> lambdasphere.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=lambdasphere.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7091,9253)(2678,-11072)
\put(7036,-3541){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\sum$}}}
\put(5761,-3931){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\pi(l_x)$}}}
\put(6826,-7201){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x$}}}
\put(9481,-6406){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$l_x$}}}
\put(9451,-10381){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\bigwedge$}}}
\put(8521,-10996){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}light cone}}}
\put(9106,-2866){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$S_\infty$}}}
\end{picture}


==> maxmod4points.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=maxmod4points.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9185,5448)(2858,-6216)
\put(9981,-6216){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_3$}}}
\put(4969,-5929){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_3$}}}
\put(5408,-4276){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_4$}}}
\put(4595,-2946){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_2$}}}
\put(5111,-1280){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_1$}}}
\put(9723,-1038){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_1$}}}
\put(9413,-3104){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_2$}}}
\put(10239,-3969){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_4$}}}
\end{picture}


==> middleangle.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=middleangle.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9612,6310)(1411,-6595)
\put(2146,-5704){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(in\  {\PP}\Lambda)}$}}}
\put(2784,-6595){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(a)}$}}}
\put(1556,-4632){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\gamma_{24}$}}}
\put(3471,-4488){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$C_{124}$}}}
\put(4193,-3764){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$S_2$}}}
\put(4386,-3114){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$S_1$}}}
\put(3434,-2331){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$C_{324}$}}}
\put(1411,-766){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\gamma_{13}$}}}
\put(7795,-555){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_1$}}}
\put(6771,-1940){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_2$}}}
\put(5783,-5023){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$C_{324}$}}}
\put(11023,-953){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$C_{124}$}}}
\put(9794,-2326){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$S_2$}}}
\put(10240,-4277){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_4$}}}
\put(10817,-4722){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$S_1$}}}
\put(8650,-5794){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_3$}}}
\put(8336,-6408){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(b)}$}}}
\end{picture}


==> orthsigma.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=orthsigma.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9121,5617)(871,-6625)
\put(9992,-1859){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\mathcal B}$}}}
\put(871,-3674){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\mathcal B}$}}}
\put(3503,-3381){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\sigma$}}}
\put(5751,-1975){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\mathcal P}$}}}
\put(4594,-2602){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(2902,-6625){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(a)}$}}}
\put(2077,-5988){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Lambda$}}}
\put(7713,-6195){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(b)}$}}}
\put(9245,-4304){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\sigma$}}}
\put(9454,-1849){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b\in$}}}
\end{picture}


==> osccirc.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=osccirc.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5462,8606)(4205,-9463)
\put(7005,-2765){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$2R_+$}}}
\put(4474,-8669){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Pi_{x+}$}}}
\put(5761,-7617){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_+$}}}
\put(7461,-7471){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\hat x_+$}}}
\put(4205,-9463){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$I_{x_+}{(C{(x_+,x_+,x_+)})}$}}}
\put(7495,-8087){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\displaystyle {1\over 200}}.{\displaystyle {1\over d+t}}$}}}
\put(6303,-7266){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$1{/}2R_+$}}}
\put(7256,-1254){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$C{(x_+,x_+,x_+)}$}}}
\put(8275,-2821){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {x\prime}_+$}}}
\put(6368,-1097){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$K$}}}
\put(5394,-4130){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Pi_{x_+}$}}}
\put(6010,-2843){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_+$}}}
\end{picture}


==> pencils.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=pencils.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6322,8456)(1118,-9821)
\end{picture}


==> regionM.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=regionM.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7857,4852)(1789,-5331)
\put(4399,-2519){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$M_2{(r)}$}}}
\put(3137,-1504){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$C_1{(r)}$}}}
\put(2618,-3991){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$P_{23}{(r)}$}}}
\put(4560,-4795){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\theta$}}}
\put(3063,-4869){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\theta$}}}
\put(7418,-749){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$M_1{(r)}$}}}
\put(9187,-1405){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$C_3{(r)}$}}}
\put(7195,-2976){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$C_2{(r)}$}}}
\put(6626,-3583){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$P_{12}{(r)}$}}}
\end{picture}


==> regionMetP.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=regionMetP.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8230,5458)(106,-4958)
\put(8298,230){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${e'}_1$}}}
\put(1111,-4338){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$C_1{(r)}$}}}
\put(4562,218){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$P_{13}{(r)}$}}}
\put(8336,-2476){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$C_3{(r)}$}}}
\put(3904,-2662){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\eta_{12}{(n)}$}}}
\put(4661,-1880){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\cal N}_{(r)}$}}}
\put(5270,-1148){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$P_{12}{(r)}$}}}
\put(2216,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$P_{23}{(r)}$}}}
\put(6387,-2451){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\theta$}}}
\put(6995,-4958){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$C_2{(r)}$}}}
\put(106,-30){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${e'}_2$}}}
\end{picture}


==> secondpol.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=secondpol.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9042,7162)(1516,-7303)
\put(9691,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Gamma_2$}}}
\put(1516,-2821){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$K$}}}
\put(3931,-1006){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Gamma_1$}}}
\end{picture}


==> sinenergy.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=sinenergy.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9074,11593)(3027,-10847)
\put(5327,-2303){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$1$}}}
\put(10126,119){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ K_x$}}}
\put(4824,-1620){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x$}}}
\put(12101,-7948){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Pi_x$}}}
\put(6884,-1381){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$I_x$}}}
\put(9418,-6648){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\pi_x$}}}
\put(6001,-10847){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$n$}}}
\put(7501,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-f\prime_{ (s)} $}}}
\put(3749,-582){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$K$}}}
\end{picture}


==> superbol.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=superbol.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4641,6357)(1972,-5780)
\end{picture}


==> thinknot.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=thinknot.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9069,4361)(2119,-4917)
\end{picture}


==> trapcircle.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=trapcircle.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5981,6142)(1111,-6297)
\put(7092,-3868){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_4$}}}
\put(4156,-6297){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_3$}}}
\put(1111,-4086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_2$}}}
\put(4192,-425){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_1$}}}
\end{picture}


==> twicetangent.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=twicetangent.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8554,5666)(484,-6193)
\put(4525,-5051){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y$}}}
\put(7393,-3407){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$=S(x+dx)$}}}
\put(1277,-5956){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Pi$}}}
\put(5223,-5802){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$S(y+dy)$}}}
\put(5051,-4490){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y+dy$}}}
\put(6518,-3780){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y=S(y)$}}}
\put(6446,-3418){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}   $x+dx$}}}
\put(6595,-3040){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x=S(x) ;$}}}
\put(6625,-2703){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}projection.}}}
\put(6352,-2384){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}S: stereographic }}}
\put(4448,-2229){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$N$}}}
\put(3454,-4969){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x$}}}
\put(3762,-5436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x+dx$}}}
\end{picture}


==> zerospheres.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=zerospheres.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6012,5638)(1930,-6256)
\put(3526,-3451){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c$}}}
\put(7201,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(7891,-5146){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\end{picture}


==> zone.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=zone.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7893,3178)(3408,-4461)
\put(7081,-2505){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\cal T}$}}}
\end{picture}

